Softmax Optimizations for Intel Xeon Processor-based Platforms

Softmax is popular normalization method used in machine learning. Deep learning solutions like Transformer or BERT use the softmax function intensively, so it is worthwhile to optimize its performance. This article presents our methodology of optimization and its results applied to softmax. By presenting this methodology, we hope to increase an interest in deep learning optimizations for CPUs. We believe that the optimization process presented here could be transferred to other deep learning frameworks such as TensorFlow or PyTorch.

==> Deep-Attention-Model-relative-inference-performance.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,1439){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,2174){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(682,2909){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(682,3644){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(682,4379){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(1001,484){\makebox(0,0){\strut{}1}}%
      \put(2686,484){\makebox(0,0){\strut{}8}}%
      \put(4557,484){\makebox(0,0){\strut{}32}}%
      \put(6242,484){\makebox(0,0){\strut{}128}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}Percentage improvement over baseline}}}%
      \put(3808,154){\makebox(0,0){\strut{}Batch size}}%
      \put(3808,4709){\makebox(0,0){\strut{}Percentage improvement of Deep Attention Model's performance}}%
      \csname LTb\endcsname%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}optimized}}%
      \csname LTb\endcsname%
      \put(1001,2102){\makebox(0,0){\strut{}17}}%
      \csname LTb\endcsname%
      \put(2686,2288){\makebox(0,0){\strut{}20}}%
      \csname LTb\endcsname%
      \put(4557,2195){\makebox(0,0){\strut{}18}}%
      \csname LTb\endcsname%
      \put(6242,1924){\makebox(0,0){\strut{}15}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Deep-Attention-Model-relative-inference-performance}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Softmax-inference-performance.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(645,1017){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(645,1439){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(645,1861){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(645,2284){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(645,2706){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(645,3128){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(645,3550){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(939,409){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(2860,409){\makebox(0,0){\strut{}8}}%
      \csname LTb\endcsname%
      \put(4588,409){\makebox(0,0){\strut{}32}}%
      \csname LTb\endcsname%
      \put(6317,409){\makebox(0,0){\strut{}128}}%
      \csname LTb\endcsname%
      \put(2668,2769){\makebox(0,0)[l]{\strut{}reference implementation (baseline)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,2178){\rotatebox{-270}{\makebox(0,0){\strut{}percentage of baseline execution time}}}%
      \csname LTb\endcsname%
      \put(3820,130){\makebox(0,0){\strut{}Batch size}}%
      \csname LTb\endcsname%
      \put(3820,4040){\makebox(0,0){\strut{}Softmax Implementations execution times comparison (lower is better)}}%
      \csname LTb\endcsname%
      \put(6105,3594){\makebox(0,0)[r]{\strut{}optimized}}%
      \csname LTb\endcsname%
      \put(939,1746){\makebox(0,0){\strut{}50}}%
      \csname LTb\endcsname%
      \put(6105,3408){\makebox(0,0)[r]{\strut{}memcpy}}%
      \csname LTb\endcsname%
      \put(1131,751){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(2860,1739){\makebox(0,0){\strut{}49}}%
      \csname LTb\endcsname%
      \put(3052,721){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(4588,1775){\makebox(0,0){\strut{}51}}%
      \csname LTb\endcsname%
      \put(4780,718){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(6317,1798){\makebox(0,0){\strut{}52}}%
      \csname LTb\endcsname%
      \put(6509,721){\makebox(0,0){\strut{}1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Softmax-inference-performance}}%
    \gplfronttext
  \end{picture}%
\endgroup

